MULTITAT: Benchmarking Multilingual Table-and-Text Question Answering

Question answering on the hybrid context of tables and text (TATQA) is a critical task, with broad applications in data-intensive domains. However, existing TATQA datasets are limited to English, leading to several drawbacks: (i) They overlook the challenges of multilingual TAT-QA and cannot assess model performance in the multilingual setting. (ii) They do not reflect real-world scenarios where tables and texts frequently appear in non-English languages. To address the limitations, we propose the first multilingual TATQA dataset (MULTITAT). Specifically, we sample data from 3 mainstream TATQA datasets and translate it into 10 diverse languages. To align the model TATQA capabilities in English with other languages, we develop a baseline, Ours. Experimental results reveal that the performance on non-English data in MULTITAT drops by an average of 19.4% compared to English, proving the necessity of MULTITAT. We further analyze the reasons for this performance gap. Furthermore, Ours outperforms other baselines by an average of 3.3, demonstrating its effectiveness.

==> fig/answer_source.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={10,20,30,40},
    yticklabels={10,20,30,40},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,24.2)(32.73,24.2)(65.46,26.4)(98.19,24.2)(130.92,23.1)(163.65,26.4)(196.38,20.9)(229.11,24.2)(261.84,23.1)(294.57,25.3)(327.30,26.4)(0,24.2)
} -- cycle;

% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,13.0)(32.73,20.4)(65.46,27.8)(98.19,25.9)(130.92,25.9)(163.65,22.2)(196.38,22.2)(229.11,33.3)(261.84,14.8)(294.57,20.4)(327.30,18.5)(0,13.0)
} -- cycle;


% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,29.5)(32.73,35.2)(65.46,37.1)(98.19,37.1)(130.92,30.5)(163.65,29.5)(196.38,39.0)(229.11,35.2)(261.84,26.7)(294.57,31.4)(327.30,34.3)(0,29.5)
} -- cycle;

\legend{Table, Text, Hybrid}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_source_4o.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={10,20,30,40,50},
    yticklabels={10,20,30,40,50},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,29.7)(32.73,29.7)(65.46,34.1)(98.19,28.6)(130.92,26.4)(163.65,33.0)(196.38,30.8)(229.11,27.5)(261.84,26.4)(294.57,30.8)(327.30,26.4)(0,29.7)
} -- cycle;


% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,22.2)(32.73,31.5)(65.46,27.8)(98.19,25.9)(130.92,24.1)(163.65,27.8)(196.38,27.8)(229.11,24.1)(261.84,24.1)(294.57,22.2)(327.30,24.1)(0,22.2)
} -- cycle;


% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,34.0)(32.73,35.0)(65.46,40.0)(98.19,39.0)(130.92,36.0)(163.65,32.0)(196.38,34.0)(229.11,37.0)(261.84,34.0)(294.57,34.0)(327.30,37.0)(0,34.0)
} -- cycle;

\legend{Table, Text, Hybrid}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_source_8b.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={10,20,30,40},
    yticklabels={10,20,30,40},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,19.8)(32.73,20.9)(65.46,25.3)(98.19,22.0)(130.92,14.3)(163.65,23.1)(196.38,19.8)(229.11,18.7)(261.84,7.7)(294.57,22.0)(327.30,23.1)(0,19.8)
} -- cycle;

% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,11.1)(32.73,14.8)(65.46,25.9)(98.19,25.9)(130.92,11.1)(163.65,16.7)(196.38,18.5)(229.11,11.1)(261.84,16.7)(294.57,13.0)(327.30,9.3)(0,11.1)
} -- cycle;


% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,26.0)(32.73,28.0)(65.46,31.0)(98.19,30.0)(130.92,29.0)(163.65,34.0)(196.38,35.0)(229.11,20.0)(261.84,20.0)(294.57,30.0)(327.30,32.0)(0,26.0)
} -- cycle;

\legend{Table, Text, Hybrid}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_source_bar.tex <==
% \resizebox{1\linewidth}{!}{
%     \begin{tikzpicture}
%         \tiny
%         \begin{axis}
%             [ybar,
%              xlabel=Language,
%              ylabel=Percentage,
%              xmin=-0.2, xmax=32.2, % 适当调整xmin和xmax使得柱子和坐标轴对齐
%              ymin=10, ymax=40,
%              width=\linewidth,
%              height=5cm, % 设置固定高度
%              xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%              xticklabels={bn,de,en,es,fr,ja,ru,sw,te,th,zh,bn,de,en,es,fr,ja,ru,sw,te,th,zh,bn,de,en,es,fr,ja,ru,sw,te,th,zh},
%              legend style={
%                 at={(0.99,1.15)}, 
%                 anchor=north east, 
%                 font=\tiny, 
%                 legend cell align=left
%              },
%              every node near coord/.append style={
%                 font=\tiny,
%              },
%              bar width=8pt, % 调整柱子的宽度
%              xtick distance=1, % 每个xtick之间的距离
%              axis y line=left,
%              axis x line=bottom,
%              nodes near coords,
%              enlarge x limits=0.02, 
%              nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
%              ]
             
%              % 数据：柱状图
%              \addplot+ [
%                 nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
%                 bar shift=0pt, % 添加此行
%                 fill=reasoner_green!100,
%                 draw=reasoner_green!100, % 设置边框颜色与填充颜色一致
%                 every node near coord/.append style={text=reasoner_green!300} % 设置数字颜色与柱子填充颜色一致
%              ] 
%              coordinates {
%                 (0, 24.2)
%                 (1, 24.2)
%                 (2, 26.4)
%                 (3, 24.2)
%                 (4, 23.1)
%                 (5, 26.4)
%                 (6, 20.9)
%                 (7, 24.2)
%                 (8, 23.1)
%                 (9, 25.3)
%                 (10, 26.4)
%              }; 

%              \addplot+ [
%                 nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
%                 bar shift=0pt, % 添加此行
%                 fill=data_blue!100,
%                 draw=data_blue!100, % 设置边框颜色与填充颜色一致
%                 every node near coord/.append style={text=data_blue!300} % 设置数字颜色与柱子填充颜色一致
%              ] 
%              coordinates {
%                 (11, 13.0)
%                 (12, 20.4)
%                 (13, 27.8)
%                 (14, 25.9)
%                 (15, 25.9)
%                 (16, 22.2)
%                 (17, 22.2)
%                 (18, 33.3)
%                 (19, 14.8)
%                 (20, 20.4)
%                 (21, 18.5)
%              }; 

%              \addplot+ [
%                 % ybar,
%                 bar shift=0pt, % 添加此行
%                 fill=annotator_pink!100, 
%                 draw=annotator_pink!100, % 设置边框颜色与填充颜色一致
%                 nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
%                 every node near coord/.append style={text=annotator_pink!300} % 设置数字颜色与柱子填充颜色一致
%              ]
%              coordinates {
%                 (22, 29.5)
%                 (23, 35.2)
%                 (24, 37.1)
%                 (25, 37.1)
%                 (26, 30.5)
%                 (27, 29.5)
%                 (28, 39.0)
%                 (29, 35.2)
%                 (30, 26.7)
%                 (31, 31.4)
%                 (32, 34.3)
%              };
%              \legend{Table, Text, Hybrid}; % 图例
%         \end{axis}
%     \end{tikzpicture}
% }



\resizebox{1\linewidth}{!}{
    \begin{tikzpicture}
        \tiny
        \begin{axis}
            [ybar,
             xlabel=Language,
             ylabel=Percentage,
             xmin=-0.2, xmax=32.2, % 适当调整xmin和xmax使得柱子和坐标轴对齐
             ymin=10, ymax=40,
             width=\linewidth,
             height=5cm, % 设置固定高度
             xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
             xticklabels={bn,bn,bn,de,de,de,en,en,en,es,es,es,fr,fr,fr,ja,ja,ja,ru,ru,ru,sw,sw,sw,te,te,te,th,th,th,zh,zh,zh},
             legend style={
                at={(0.99,1.15)}, 
                anchor=north east, 
                font=\tiny, 
                legend cell align=left
             },
             every node near coord/.append style={
                font=\tiny,
             },
             bar width=8pt, % 调整柱子的宽度
             xtick distance=1, % 每个xtick之间的距离
             axis y line=left,
             axis x line=bottom,
             nodes near coords,
             enlarge x limits=0.02, 
             nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
             ]
             
             % table
             \addplot+ [
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                bar shift=0pt, % 添加此行
                fill=reasoner_green!100,
                draw=reasoner_green!100, % 设置边框颜色与填充颜色一致
                every node near coord/.append style={text=reasoner_green!300} % 设置数字颜色与柱子填充颜色一致
             ] 
             coordinates {
                (0, 24.2)
                (3, 24.2)
                (6, 26.4)
                (9, 24.2)
                (12, 23.1)
                (15, 26.4)
                (18, 20.9)
                (21, 24.2)
                (24, 23.1)
                (27, 25.3)
                (30, 26.4)
             }; 

            % text
             \addplot+ [
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                bar shift=0pt, % 添加此行
                fill=data_blue!100,
                draw=data_blue!100, % 设置边框颜色与填充颜色一致
                every node near coord/.append style={text=data_blue!300} % 设置数字颜色与柱子填充颜色一致
             ] 
             coordinates {
                (1, 13.0)
                (4, 20.4)
                (7, 27.8)
                (10, 25.9)
                (13, 25.9)
                (16, 22.2)
                (19, 22.2)
                (22, 33.3)
                (25, 14.8)
                (28, 20.4)
                (31, 18.5)
             }; 

            % hybrid
             \addplot+ [
                % ybar,
                bar shift=0pt, % 添加此行
                fill=annotator_pink!100, 
                draw=annotator_pink!100, % 设置边框颜色与填充颜色一致
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={text=annotator_pink!300} % 设置数字颜色与柱子填充颜色一致
             ]
             coordinates {
                (2, 29.5)
                (5, 35.2)
                (8, 37.1)
                (11, 37.1)
                (14, 30.5)
                (17, 29.5)
                (20, 39.0)
                (23, 35.2)
                (26, 26.7)
                (29, 31.4)
                (32, 34.3)
             };
             \legend{Table, Text, Hybrid}; % 图例
        \end{axis}
    \end{tikzpicture}
}





==> fig/answer_source_en_CoT.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={10,20,30,40},
    yticklabels={10,20,30,40},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,14.3)(32.73,20.9)(65.46,25.3)(98.19,20.9)(130.92,23.1)(163.65,22.0)(196.38,27.5)(229.11,24.2)(261.84,17.6)(294.57,25.3)(327.30,17.6)(0,14.3)
} -- cycle;

% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,18.5)(32.73,18.5)(65.46,20.4)(98.19,18.5)(130.92,24.1)(163.65,25.9)(196.38,20.4)(229.11,16.7)(261.84,18.5)(294.57,11.1)(327.30,24.1)(0,18.5)
} -- cycle;


% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,21.9)(32.73,19.0)(65.46,23.8)(98.19,28.6)(130.92,26.7)(163.65,20.0)(196.38,25.7)(229.11,26.7)(261.84,21.9)(294.57,25.7)(327.30,24.8)(0,21.9)
} -- cycle;

\legend{Table, Text, Hybrid}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_source_en_PoT.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={10,20,30,40},
    yticklabels={10,20,30,40},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,22.0)(32.73,24.2)(65.46,30.8)(98.19,29.7)(130.92,25.3)(163.65,27.5)(196.38,28.6)(229.11,23.1)(261.84,24.2)(294.57,28.6)(327.30,22.0)(0,23.1)
} -- cycle;

% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,20.4)(32.73,18.5)(65.46,24.1)(98.19,18.5)(130.92,22.2)(163.65,22.2)(196.38,24.1)(229.11,22.2)(261.84,11.1)(294.57,14.8)(327.30,16.7)(0,20.4)
} -- cycle;

% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,26.7)(32.73,31.4)(65.46,34.3)(98.19,30.5)(130.92,32.4)(163.65,31.4)(196.38,33.3)(229.11,31.4)(261.84,29.5)(294.57,27.6)(327.30,36.2)(0,28.6)
} -- cycle;


\legend{Table, Text, Hybrid}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_type.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={20,40,60,80,100},
    yticklabels={20,40,60,80,100},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,10.8)(32.73,12.1)(65.46,16.6)(98.19,16.6)(130.92,12.1)(163.65,13.4)(196.38,13.4)(229.11,15.9)(261.84,12.1)(294.57,14.0)(327.30,12.3)(0,10.8)
} -- cycle;

% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,44.6)(32.73,50.6)(65.46,51.8)(98.19,48.2)(130.92,47.0)(163.65,48.2)(196.38,51.8)(229.11,53.0)(261.84,41.0)(294.57,47.0)(327.30,52.5)(0,44.6)
} -- cycle;

% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,60.0)(32.73,90.0)(65.46,90.0)(98.19,90.0)(130.92,90.0)(163.65,60.0)(196.38,80.0)(229.11,80.0)(261.84,40.0)(294.57,60.0)(327.30,90.0)(0,60.0)
} -- cycle;

\legend{Span, Arithmetic, Count}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_type_4o.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={20,40,60,80,100},
    yticklabels={20,40,60,80,100},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,17.0)(32.73,16.3)(65.46,21.0)(98.19,17.0)(130.92,12.9)(163.65,21.1)(196.38,15.6)(229.11,18.4)(261.84,15.6)(294.57,15.0)(327.30,15.6)(0,17.0)
} -- cycle;


% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,51.8)(32.73,57.8)(65.46,55.4)(98.19,56.6)(130.92,54.2)(163.65,48.2)(196.38,55.4)(229.11,49.4)(261.84,50.6)(294.57,56.6)(327.30,53.0)(0,51.8)
} -- cycle;

% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,70.0)(32.73,90.0)(65.46,90.0)(98.19,90.0)(130.92,100)(163.65,70.0)(196.38,90.0)(229.11,90.0)(261.84,70.0)(294.57,70.0)(327.30,90.0)(0,70.0)
} -- cycle;

\legend{Span, Arithmetic, Count}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_type_8b.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={20,40,60,80,100},
    yticklabels={20,40,60,80,100},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,8.8)(32.73,10.9)(65.46,16.3)(98.19,12.9)(130.92,8.8)(163.65,10.2)(196.38,11.6)(229.11,8.8)(261.84,6.1)(294.57,9.5)(327.30,8.8)(0,8.8)
} -- cycle;

% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,41.0)(32.73,39.8)(65.46,43.4)(98.19,42.2)(130.92,37.3)(163.65,50.6)(196.38,48.2)(229.11,30.1)(261.84,28.9)(294.57,43.4)(327.30,47.0)(0,41.0)
} -- cycle;

% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,30.0)(32.73,70.0)(65.46,90.0)(98.19,100)(130.92,60.0)(163.65,70.0)(196.38,60.0)(229.11,50.0)(261.84,30.0)(294.57,70.0)(327.30,70.0)(0,30.0)
} -- cycle;

\legend{Span, Arithmetic, Count}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_type_bar.tex <==
\resizebox{1\linewidth}{!}{
    \begin{tikzpicture}
        \tiny
        \begin{axis}
            [ybar,
             xlabel=Language,
             ylabel=Percentage,
             xmin=-0.2, xmax=32.2, % 适当调整xmin和xmax使得柱子和坐标轴对齐
             ymin=0, ymax=100,
             width=\linewidth,
             height=5cm, % 设置固定高度
             xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
             xticklabels={bn,de,en,es,fr,ja,ru,sw,te,th,zh,bn,de,en,es,fr,ja,ru,sw,te,th,zh,bn,de,en,es,fr,ja,ru,sw,te,th,zh},
             legend style={
                at={(0.01,1.15)}, 
                anchor=north west, 
                font=\tiny, 
                legend cell align=left
             },
             every node near coord/.append style={
                font=\tiny,
             },
             bar width=8pt, % 调整柱子的宽度
             xtick distance=1, % 每个xtick之间的距离
             axis y line=left,
             axis x line=bottom,
             nodes near coords,
             enlarge x limits=0.02, 
             nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
             ]
             
             % 数据：柱状图
             \addplot+ [
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                bar shift=0pt, % 添加此行
                fill=reasoner_green!100,
                draw=reasoner_green!100, % 设置边框颜色与填充颜色一致
                every node near coord/.append style={text=reasoner_green!300} % 设置数字颜色与柱子填充颜色一致
             ] 
             coordinates {
                (0, 10.8)
                (1, 12.1)
                (2, 16.6)
                (3, 16.6)
                (4, 12.1)
                (5, 13.4)
                (6, 13.4)
                (7, 15.9)
                (8, 12.1)
                (9, 14.0)
                (10, 12.3)
             }; 

             \addplot+ [
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                bar shift=0pt, % 添加此行
                fill=data_blue!100,
                draw=data_blue!100, % 设置边框颜色与填充颜色一致
                every node near coord/.append style={text=data_blue!300} % 设置数字颜色与柱子填充颜色一致
             ] 
             coordinates {
                (11, 44.6)
                (12, 50.6)
                (13, 51.8)
                (14, 48.2)
                (15, 47.0)
                (16, 48.2)
                (17, 51.8)
                (18, 53.0)
                (19, 41.0)
                (20, 47.0)
                (21, 52.5)
             }; 

             \addplot+ [
                % ybar,
                bar shift=0pt, % 添加此行
                fill=annotator_pink!100, 
                draw=annotator_pink!100, % 设置边框颜色与填充颜色一致
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={text=annotator_pink!300} % 设置数字颜色与柱子填充颜色一致
             ]
             coordinates {
                (22, 60.0)
                (23, 90.0)
                (24, 90.0)
                (25, 90.0)
                (26, 90.0)
                (27, 60.0)
                (28, 80.0)
                (29, 80.0)
                (30, 40.0)
                (31, 60.0)
                (32, 90.0)
             };
             \legend{Span, Arithmetic, Count}; % 图例
        \end{axis}
    \end{tikzpicture}
}





==> fig/answer_type_en_CoT.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={20,40,60,80,100},
    yticklabels={20,40,60,80,100},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,6.4)(32.73,8.9)(65.46,12.7)(98.19,15.9)(130.92,13.4)(163.65,14.6)(196.38,13.4)(229.11,12.7)(261.84,10.8)(294.57,12.7)(327.30,12.1)(0,6.4)
} -- cycle;

% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,37.3)(32.73,32.5)(65.46,39.8)(98.19,31.3)(130.92,41.0)(163.65,31.3)(196.38,39.8)(229.11,37.3)(261.84,30.1)(294.57,34.9)(327.30,33.7)(0,37.3)
} -- cycle;

% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,50.0)(32.73,80.0)(65.46,60.0)(98.19,80.0)(130.92,70.0)(163.65,60.0)(196.38,90.0)(229.11,80.0)(261.84,70.0)(294.57,70.0)(327.30,80.0)(0,50.0)
} -- cycle;

\legend{Span, Arithmetic, Count}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/answer_type_en_PoT.tex <==
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{polaraxis}[
    title={\empty},
    xlabel={\empty},
    ylabel={\empty},
    xtick={0,32.73,65.46,98.19,130.92,163.65,196.38,229.11,261.84,294.57,327.30},
    xticklabels={bn, de, en, es, fr, ja, ru, sw, te, th, zh},
    % xticklabel style={font=\small, yshift=2ex}, % 标签离圆圈远一些，调整 y 轴偏移
    ytick={20,40,60,80,100},
    yticklabels={20,40,60,80,100},
    grid=both,
    tick label style={font=\small},
    major grid style={solid, gray}, % 外层圆圈设为黑色实线
    minor grid style={solid, gray}, % 次要网格线也设为黑色实线（可选）
    % axis line style={solid, black},   % 径向线设为灰色实线
    axis line style={draw=none},
    axis on top=true,                % 确保轴线在顶部
    grid style={gray},              % 确保网格线颜色为黑色
    line join=bevel,
    tick align=outside,
    % major grid style={solid, gray},
    % minor grid style={dotted, gray},
    % axis line style={draw=none},
    % axis on top
]

% 第一组数据
\addplot[
    color=data_blue!300,
    mark=diamond,
    style={line width=1pt},
    fill=data_blue!250,fill opacity=0.2
] coordinates {
    (0,7.6)(32.73,8.9)(65.46,12.7)(98.19,11.5)(130.92,10.8)(163.65,11.5)(196.38,12.1)(229.11,7.6)(261.84,10.2)(294.57,10.2)(327.30,10.2)(0,8.3)
} -- cycle;


% 第二组数据
\addplot[
    color=reasoner_green!300,
    mark=square,
    style={line width=1pt},
    fill=reasoner_green!250,fill opacity=0.2
] coordinates {
    (0,48.2)(32.73,50.6)(65.46,57.8)(98.19,49.4)(130.92,50.6)(163.65,53.0)(196.38,55.4)(229.11,53.0)(261.84,44.6)(294.57,48.2)(327.30,51.8)(0,50.6)
} -- cycle;

% 第三组数据
\addplot[
    color=annotator_pink!150,
    mark=triangle,
    style={line width=1pt},
    fill=annotator_pink,fill opacity=0.2
] coordinates {
    (0,70.0)(32.73,90.0)(65.46,90.0)(98.19,100.0)(130.92,100.0)(163.65,90.0)(196.38,100.0)(229.11,100.0)(261.84,60.0)(294.57,70.0)(327.30,80.0)(0,70.0)
} -- cycle;

\legend{Span, Arithmetic, Count}

\end{polaraxis}
\end{tikzpicture}
}


==> fig/error.tex <==
\resizebox{0.75\linewidth}{!}{
    \begin{tikzpicture}[scale=0.6]
        \small
        \pie[
            pos={8,0},
            color={data_blue!70, reasoner_green!70, annotator_pink!70, white},
            text=legend
        ]{
            48/Linking,
            24/Formula,
            24/Redundancy,
            4/Other
        }
    \end{tikzpicture}
}
